Influence of the Measure on Simplicial Quantum Gravity in Four Dimensions

We investigate the influence of the measure in the path integral for Euclidean quantum gravity in four dimensions within the Regge calculus. The action is bounded without additional terms by fixing the average lattice spacing. We set the length scale by a parameter $\beta$ and consider a scale invariant and a uniform measure. In the low $\beta$ region we observe a phase with negative curvature and a homogeneous distribution of the link lengths independent of the measure. The large $\beta$ region is characterized by inhomogeneous link lengths distributions with spikes and positive curvature depending on the measure.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 44444    Here comes the PostScript file for Figure 4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 161 158
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
%0.022 0.014 scale
%90 rotate
0.014 0.022 scale
1.5 1.5 scale
4255 15080 translate
0 setgray
/Times-Roman findfont 420 scalefont setfont
newpath
LTa
LTb
1008 491 M
1039 491 L
6969 491 M
6938 491 L
924 491 M
() Rshow
1008 574 M
1039 574 L
6969 574 M
6938 574 L
924 574 M
() Rshow
1008 644 M
1039 644 L
6969 644 M
6938 644 L
924 644 M
() Rshow
1008 705 M
1039 705 L
6969 705 M
6938 705 L
924 705 M
() Rshow
1008 759 M
1039 759 L
6969 759 M
6938 759 L
924 759 M
() Rshow
1008 807 M
1071 807 L
6969 807 M
6906 807 L
924 807 M
(1) Rshow
1008 1123 M
1039 1123 L
6969 1123 M
6938 1123 L
924 1123 M
() Rshow
1008 1308 M
1039 1308 L
6969 1308 M
6938 1308 L
924 1308 M
() Rshow
1008 1439 M
1039 1439 L
6969 1439 M
6938 1439 L
924 1439 M
() Rshow
1008 1541 M
1039 1541 L
6969 1541 M
6938 1541 L
924 1541 M
() Rshow
1008 1624 M
1039 1624 L
6969 1624 M
6938 1624 L
924 1624 M
() Rshow
1008 1694 M
1039 1694 L
6969 1694 M
6938 1694 L
924 1694 M
() Rshow
1008 1755 M
1039 1755 L
6969 1755 M
6938 1755 L
924 1755 M
() Rshow
1008 1808 M
1039 1808 L
6969 1808 M
6938 1808 L
924 1808 M
() Rshow
1008 1856 M
1071 1856 L
6969 1856 M
6906 1856 L
924 1856 M
(10) Rshow
1008 2172 M
1039 2172 L
6969 2172 M
6938 2172 L
924 2172 M
() Rshow
1008 2357 M
1039 2357 L
6969 2357 M
6938 2357 L
924 2357 M
() Rshow
1008 2488 M
1039 2488 L
6969 2488 M
6938 2488 L
924 2488 M
() Rshow
1008 2590 M
1039 2590 L
6969 2590 M
6938 2590 L
924 2590 M
() Rshow
1008 2673 M
1039 2673 L
6969 2673 M
6938 2673 L
924 2673 M
() Rshow
1008 2743 M
1039 2743 L
6969 2743 M
6938 2743 L
924 2743 M
() Rshow
1008 2804 M
1039 2804 L
6969 2804 M
6938 2804 L
924 2804 M
() Rshow
1008 2858 M
1039 2858 L
6969 2858 M
6938 2858 L
924 2858 M
() Rshow
1008 2906 M
1071 2906 L
6969 2906 M
6906 2906 L
924 2906 M
(100) Rshow
1008 3222 M
1039 3222 L
6969 3222 M
6938 3222 L
924 3222 M
() Rshow
1008 3407 M
1039 3407 L
6969 3407 M
6938 3407 L
924 3407 M
() Rshow
1008 3538 M
1039 3538 L
6969 3538 M
6938 3538 L
924 3538 M
() Rshow
1008 3640 M
1039 3640 L
6969 3640 M
6938 3640 L
924 3640 M
() Rshow
1008 3723 M
1039 3723 L
6969 3723 M
6938 3723 L
924 3723 M
() Rshow
1008 3793 M
1039 3793 L
6969 3793 M
6938 3793 L
924 3793 M
() Rshow
1008 3854 M
1039 3854 L
6969 3854 M
6938 3854 L
924 3854 M
() Rshow
1008 3907 M
1039 3907 L
6969 3907 M
6938 3907 L
924 3907 M
() Rshow
1008 3955 M
1071 3955 L
6969 3955 M
6906 3955 L
924 3955 M
(1000) Rshow
1008 4271 M
1039 4271 L
6969 4271 M
6938 4271 L
924 4271 M
() Rshow
1008 4456 M
1039 4456 L
6969 4456 M
6938 4456 L
924 4456 M
() Rshow
1008 4587 M
1039 4587 L
6969 4587 M
6938 4587 L
924 4587 M
() Rshow
1008 4689 M
1039 4689 L
6969 4689 M
6938 4689 L
924 4689 M
() Rshow
1363 491 M
1363 522 L
1363 4689 M
1363 4658 L
1363 351 M
() Cshow
1630 491 M
1630 522 L
1630 4689 M
1630 4658 L
1630 351 M
() Cshow
1800 491 M
1800 554 L
1800 4689 M
1800 4626 L
1800 151 M
(0.01) Cshow
2461 491 M
2461 522 L
2461 4689 M
2461 4658 L
2461 351 M
() Cshow
2728 491 M
2728 522 L
2728 4689 M
2728 4658 L
2728 351 M
() Cshow
2898 491 M
2898 554 L
2898 4689 M
2898 4626 L
2898 151 M
(0.1) Cshow
3559 491 M
3559 522 L
3559 4689 M
3559 4658 L
3559 351 M
() Cshow
3826 491 M
3826 522 L
3826 4689 M
3826 4658 L
3826 351 M
() Cshow
3996 491 M
3996 554 L
3996 4689 M
3996 4626 L
3996 151 M
(1) Cshow
4657 491 M
4657 522 L
4657 4689 M
4657 4658 L
4657 351 M
() Cshow
4924 491 M
4924 522 L
4924 4689 M
4924 4658 L
4924 351 M
() Cshow
5094 491 M
5094 554 L
5094 4689 M
5094 4626 L
5094 151 M
(10) Cshow
5755 491 M
5755 522 L
5755 4689 M
5755 4658 L
5755 351 M
() Cshow
6022 491 M
6022 522 L
6022 4689 M
6022 4658 L
6022 351 M
() Cshow
6192 491 M
6192 554 L
6192 4689 M
6192 4626 L
6192 151 M
(100) Cshow
6853 491 M
6853 522 L
6853 4689 M
6853 4658 L
6853 351 M
() Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
-260 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(number of links) Cshow
grestore
LT0
LT0
2870 491 M
2870 807 L
2929 807 L
2929 491 L
2988 491 M
2988 1123 L
3048 1123 L
3048 1439 L
3107 1439 L
3107 1308 L
3166 1308 L
3166 1900 L
3225 1900 L
3225 1940 L
3285 1940 L
3285 2041 L
3344 2041 L
3344 2309 L
3403 2309 L
3403 2511 L
3463 2511 L
3463 2775 L
3522 2775 L
3522 2863 L
3581 2863 L
3581 2966 L
3640 2966 L
3640 3148 L
3700 3148 L
3700 3297 L
3759 3297 L
3759 3378 L
3818 3378 L
3818 3480 L
3877 3480 L
3877 3486 L
3937 3486 L
3937 3510 L
3996 3510 L
3996 3505 L
4055 3505 L
4055 3514 L
4115 3514 L
4115 3449 L
4174 3449 L
4174 3286 L
4233 3286 L
4233 3114 L
4292 3114 L
4292 2878 L
4352 2878 L
4352 2625 L
4411 2625 L
4411 2342 L
4470 2342 L
4470 2041 L
4529 2041 L
4529 1624 L
4589 1624 L
4589 1308 L
4648 1308 L
4648 491 L
stroke
0 -4919 translate
0 setgray
newpath
LTa
LTb
1008 491 M
1039 491 L
6969 491 M
6938 491 L
924 491 M
() Rshow
1008 574 M
1039 574 L
6969 574 M
6938 574 L
924 574 M
() Rshow
1008 644 M
1039 644 L
6969 644 M
6938 644 L
924 644 M
() Rshow
1008 705 M
1039 705 L
6969 705 M
6938 705 L
924 705 M
() Rshow
1008 759 M
1039 759 L
6969 759 M
6938 759 L
924 759 M
() Rshow
1008 807 M
1071 807 L
6969 807 M
6906 807 L
924 807 M
(1) Rshow
1008 1123 M
1039 1123 L
6969 1123 M
6938 1123 L
924 1123 M
() Rshow
1008 1308 M
1039 1308 L
6969 1308 M
6938 1308 L
924 1308 M
() Rshow
1008 1439 M
1039 1439 L
6969 1439 M
6938 1439 L
924 1439 M
() Rshow
1008 1541 M
1039 1541 L
6969 1541 M
6938 1541 L
924 1541 M
() Rshow
1008 1624 M
1039 1624 L
6969 1624 M
6938 1624 L
924 1624 M
() Rshow
1008 1694 M
1039 1694 L
6969 1694 M
6938 1694 L
924 1694 M
() Rshow
1008 1755 M
1039 1755 L
6969 1755 M
6938 1755 L
924 1755 M
() Rshow
1008 1808 M
1039 1808 L
6969 1808 M
6938 1808 L
924 1808 M
() Rshow
1008 1856 M
1071 1856 L
6969 1856 M
6906 1856 L
924 1856 M
(10) Rshow
1008 2172 M
1039 2172 L
6969 2172 M
6938 2172 L
924 2172 M
() Rshow
1008 2357 M
1039 2357 L
6969 2357 M
6938 2357 L
924 2357 M
() Rshow
1008 2488 M
1039 2488 L
6969 2488 M
6938 2488 L
924 2488 M
() Rshow
1008 2590 M
1039 2590 L
6969 2590 M
6938 2590 L
924 2590 M
() Rshow
1008 2673 M
1039 2673 L
6969 2673 M
6938 2673 L
924 2673 M
() Rshow
1008 2743 M
1039 2743 L
6969 2743 M
6938 2743 L
924 2743 M
() Rshow
1008 2804 M
1039 2804 L
6969 2804 M
6938 2804 L
924 2804 M
() Rshow
1008 2858 M
1039 2858 L
6969 2858 M
6938 2858 L
924 2858 M
() Rshow
1008 2906 M
1071 2906 L
6969 2906 M
6906 2906 L
924 2906 M
(100) Rshow
1008 3222 M
1039 3222 L
6969 3222 M
6938 3222 L
924 3222 M
() Rshow
1008 3407 M
1039 3407 L
6969 3407 M
6938 3407 L
924 3407 M
() Rshow
1008 3538 M
1039 3538 L
6969 3538 M
6938 3538 L
924 3538 M
() Rshow
1008 3640 M
1039 3640 L
6969 3640 M
6938 3640 L
924 3640 M
() Rshow
1008 3723 M
1039 3723 L
6969 3723 M
6938 3723 L
924 3723 M
() Rshow
1008 3793 M
1039 3793 L
6969 3793 M
6938 3793 L
924 3793 M
() Rshow
1008 3854 M
1039 3854 L
6969 3854 M
6938 3854 L
924 3854 M
() Rshow
1008 3907 M
1039 3907 L
6969 3907 M
6938 3907 L
924 3907 M
() Rshow
1008 3955 M
1071 3955 L
6969 3955 M
6906 3955 L
924 3955 M
(1000) Rshow
1008 4271 M
1039 4271 L
6969 4271 M
6938 4271 L
924 4271 M
() Rshow
1008 4456 M
1039 4456 L
6969 4456 M
6938 4456 L
924 4456 M
() Rshow
1008 4587 M
1039 4587 L
6969 4587 M
6938 4587 L
924 4587 M
() Rshow
1008 4689 M
1039 4689 L
6969 4689 M
6938 4689 L
924 4689 M
() Rshow
1363 491 M
1363 522 L
1363 4689 M
1363 4658 L
1363 351 M
() Cshow
1630 491 M
1630 522 L
1630 4689 M
1630 4658 L
1630 351 M
() Cshow
1800 491 M
1800 554 L
1800 4689 M
1800 4626 L
1800 151 M
(0.01) Cshow
2461 491 M
2461 522 L
2461 4689 M
2461 4658 L
2461 351 M
() Cshow
2728 491 M
2728 522 L
2728 4689 M
2728 4658 L
2728 351 M
() Cshow
2898 491 M
2898 554 L
2898 4689 M
2898 4626 L
2898 151 M
(0.1) Cshow
3559 491 M
3559 522 L
3559 4689 M
3559 4658 L
3559 351 M
() Cshow
3826 491 M
3826 522 L
3826 4689 M
3826 4658 L
3826 351 M
() Cshow
3996 491 M
3996 554 L
3996 4689 M
3996 4626 L
3996 151 M
(1) Cshow
4657 491 M
4657 522 L
4657 4689 M
4657 4658 L
4657 351 M
() Cshow
4924 491 M
4924 522 L
4924 4689 M
4924 4658 L
4924 351 M
() Cshow
5094 491 M
5094 554 L
5094 4689 M
5094 4626 L
5094 151 M
(10) Cshow
5755 491 M
5755 522 L
5755 4689 M
5755 4658 L
5755 351 M
() Cshow
6022 491 M
6022 522 L
6022 4689 M
6022 4658 L
6022 351 M
() Cshow
6192 491 M
6192 554 L
6192 4689 M
6192 4626 L
6192 151 M
(100) Cshow
6853 491 M
6853 522 L
6853 4689 M
6853 4658 L
6853 351 M
() Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
-260 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(number of links) Cshow
grestore
3988 -161 M
4160 -221 M
1556 4273 M
2898 4273 M
3370 4213 M
3900 4383 M
LT0
LT0
2929 491 M
2929 807 L
2988 807 L
2988 1123 L
3048 1123 L
3048 1123 L
3107 1123 L
3107 491 L
3166 491 M
3166 1439 L
3225 1439 L
3225 1755 L
3285 1755 L
3285 1808 L
3344 1808 L
3344 2041 L
3403 2041 L
3403 2274 L
3463 2274 L
3463 2427 L
3522 2427 L
3522 2521 L
3581 2521 L
3581 2832 L
3640 2832 L
3640 2966 L
3700 2966 L
3700 3056 L
3759 3056 L
3759 3269 L
3818 3269 L
3818 3386 L
3877 3386 L
3877 3525 L
3937 3525 L
3937 3634 L
3996 3634 L
3996 3673 L
4055 3673 L
4055 3700 L
4115 3700 L
4115 3693 L
4174 3693 L
4174 3399 L
4233 3399 L
4233 491 L
stroke
7209 4919 translate
0 setgray
newpath
LTa
LTb
1008 491 M
1039 491 L
6969 491 M
6938 491 L
924 491 M
() Rshow
1008 574 M
1039 574 L
6969 574 M
6938 574 L
924 574 M
() Rshow
1008 644 M
1039 644 L
6969 644 M
6938 644 L
924 644 M
() Rshow
1008 705 M
1039 705 L
6969 705 M
6938 705 L
924 705 M
() Rshow
1008 759 M
1039 759 L
6969 759 M
6938 759 L
924 759 M
() Rshow
1008 807 M
1071 807 L
6969 807 M
6906 807 L
924 807 M
(1) Rshow
1008 1123 M
1039 1123 L
6969 1123 M
6938 1123 L
924 1123 M
() Rshow
1008 1308 M
1039 1308 L
6969 1308 M
6938 1308 L
924 1308 M
() Rshow
1008 1439 M
1039 1439 L
6969 1439 M
6938 1439 L
924 1439 M
() Rshow
1008 1541 M
1039 1541 L
6969 1541 M
6938 1541 L
924 1541 M
() Rshow
1008 1624 M
1039 1624 L
6969 1624 M
6938 1624 L
924 1624 M
() Rshow
1008 1694 M
1039 1694 L
6969 1694 M
6938 1694 L
924 1694 M
() Rshow
1008 1755 M
1039 1755 L
6969 1755 M
6938 1755 L
924 1755 M
() Rshow
1008 1808 M
1039 1808 L
6969 1808 M
6938 1808 L
924 1808 M
() Rshow
1008 1856 M
1071 1856 L
6969 1856 M
6906 1856 L
924 1856 M
(10) Rshow
1008 2172 M
1039 2172 L
6969 2172 M
6938 2172 L
924 2172 M
() Rshow
1008 2357 M
1039 2357 L
6969 2357 M
6938 2357 L
924 2357 M
() Rshow
1008 2488 M
1039 2488 L
6969 2488 M
6938 2488 L
924 2488 M
() Rshow
1008 2590 M
1039 2590 L
6969 2590 M
6938 2590 L
924 2590 M
() Rshow
1008 2673 M
1039 2673 L
6969 2673 M
6938 2673 L
924 2673 M
() Rshow
1008 2743 M
1039 2743 L
6969 2743 M
6938 2743 L
924 2743 M
() Rshow
1008 2804 M
1039 2804 L
6969 2804 M
6938 2804 L
924 2804 M
() Rshow
1008 2858 M
1039 2858 L
6969 2858 M
6938 2858 L
924 2858 M
() Rshow
1008 2906 M
1071 2906 L
6969 2906 M
6906 2906 L
924 2906 M
(100) Rshow
1008 3222 M
1039 3222 L
6969 3222 M
6938 3222 L
924 3222 M
() Rshow
1008 3407 M
1039 3407 L
6969 3407 M
6938 3407 L
924 3407 M
() Rshow
1008 3538 M
1039 3538 L
6969 3538 M
6938 3538 L
924 3538 M
() Rshow
1008 3640 M
1039 3640 L
6969 3640 M
6938 3640 L
924 3640 M
() Rshow
1008 3723 M
1039 3723 L
6969 3723 M
6938 3723 L
924 3723 M
() Rshow
1008 3793 M
1039 3793 L
6969 3793 M
6938 3793 L
924 3793 M
() Rshow
1008 3854 M
1039 3854 L
6969 3854 M
6938 3854 L
924 3854 M
() Rshow
1008 3907 M
1039 3907 L
6969 3907 M
6938 3907 L
924 3907 M
() Rshow
1008 3955 M
1071 3955 L
6969 3955 M
6906 3955 L
924 3955 M
(1000) Rshow
1008 4271 M
1039 4271 L
6969 4271 M
6938 4271 L
924 4271 M
() Rshow
1008 4456 M
1039 4456 L
6969 4456 M
6938 4456 L
924 4456 M
() Rshow
1008 4587 M
1039 4587 L
6969 4587 M
6938 4587 L
924 4587 M
() Rshow
1008 4689 M
1039 4689 L
6969 4689 M
6938 4689 L
924 4689 M
() Rshow
1363 491 M
1363 522 L
1363 4689 M
1363 4658 L
1363 351 M
() Cshow
1630 491 M
1630 522 L
1630 4689 M
1630 4658 L
1630 351 M
() Cshow
1800 491 M
1800 554 L
1800 4689 M
1800 4626 L
1800 151 M
(0.01) Cshow
2461 491 M
2461 522 L
2461 4689 M
2461 4658 L
2461 351 M
() Cshow
2728 491 M
2728 522 L
2728 4689 M
2728 4658 L
2728 351 M
() Cshow
2898 491 M
2898 554 L
2898 4689 M
2898 4626 L
2898 151 M
(0.1) Cshow
3559 491 M
3559 522 L
3559 4689 M
3559 4658 L
3559 351 M
() Cshow
3826 491 M
3826 522 L
3826 4689 M
3826 4658 L
3826 351 M
() Cshow
3996 491 M
3996 554 L
3996 4689 M
3996 4626 L
3996 151 M
(1) Cshow
4657 491 M
4657 522 L
4657 4689 M
4657 4658 L
4657 351 M
() Cshow
4924 491 M
4924 522 L
4924 4689 M
4924 4658 L
4924 351 M
() Cshow
5094 491 M
5094 554 L
5094 4689 M
5094 4626 L
5094 151 M
(10) Cshow
5755 491 M
5755 522 L
5755 4689 M
5755 4658 L
5755 351 M
() Cshow
6022 491 M
6022 522 L
6022 4689 M
6022 4658 L
6022 351 M
() Cshow
6192 491 M
6192 554 L
6192 4689 M
6192 4626 L
6192 151 M
(100) Cshow
6853 491 M
6853 522 L
6853 4689 M
6853 4658 L
6853 351 M
() Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
() Cshow
grestore
LT0
LT0
1092 491 M
1092 1123 L
1151 1123 L
1151 1308 L
1210 1308 L
1210 1123 L
1270 1123 L
1270 1308 L
1329 1308 L
1329 807 L
1388 807 L
1388 491 L
1447 491 M
1447 1541 L
1507 1541 L
1507 1308 L
1566 1308 L
1566 1624 L
1625 1624 L
1625 1624 L
1684 1624 L
1684 1856 L
1744 1856 L
1744 1940 L
1803 1940 L
1803 2172 L
1862 2172 L
1862 2309 L
1922 2309 L
1922 2581 L
1981 2581 L
1981 2695 L
2040 2695 L
2040 2810 L
2099 2810 L
2099 2966 L
2159 2966 L
2159 3008 L
2218 3008 L
2218 3174 L
2277 3174 L
2277 3226 L
2336 3226 L
2336 3288 L
2396 3288 L
2396 3347 L
2455 3347 L
2455 3359 L
2514 3359 L
2514 3338 L
2574 3338 L
2574 3333 L
2633 3333 L
2633 3171 L
2692 3171 L
2692 3194 L
2751 3194 L
2751 2977 L
2811 2977 L
2811 2826 L
2870 2826 L
2870 2608 L
2929 2608 L
2929 2124 L
2988 2124 L
2988 1900 L
3048 1900 L
3048 1940 L
3107 1940 L
3107 1755 L
3166 1755 L
3166 1694 L
3225 1694 L
3225 1808 L
3285 1808 L
3285 1856 L
3344 1856 L
3344 2041 L
3403 2041 L
3403 1976 L
3463 1976 L
3463 1856 L
3522 1856 L
3522 1900 L
3581 1900 L
3581 2149 L
3640 2149 L
3640 2465 L
3700 2465 L
3700 2071 L
3759 2071 L
3759 1940 L
3818 1940 L
3818 1694 L
3877 1694 L
3877 2357 L
3937 2357 L
3937 2071 L
3996 2071 L
3996 2440 L
4055 2440 L
4055 2673 L
4115 2673 L
4115 2781 L
4174 2781 L
4174 2326 L
4233 2326 L
4233 2041 L
4292 2041 L
4292 2292 L
4352 2292 L
4352 2453 L
4411 2453 L
4411 2427 L
4470 2427 L
4470 2511 L
4529 2511 L
4529 2521 L
4589 2521 L
4589 2650 L
4648 2650 L
4648 2477 L
4707 2477 L
4707 2511 L
4767 2511 L
4767 2710 L
4826 2710 L
4826 2658 L
4885 2658 L
4885 1900 L
4944 1900 L
4944 1541 L
5004 1541 L
5004 1856 L
5063 1856 L
5063 2216 L
5122 2216 L
5122 1856 L
5181 1856 L
5181 1755 L
5241 1755 L
5241 1123 L
5300 1123 L
5300 1123 L
5359 1123 L
5359 1123 L
5419 1123 L
5419 2124 L
5478 2124 L
5478 1808 L
5537 1808 L
5537 1123 L
5596 1123 L
5596 807 L
5656 807 L
5656 1308 L
5715 1308 L
5715 807 L
5774 807 L
5774 491 L
stroke
0 -4919 translate
0 setgray
newpath
LTa
LTb
1008 491 M
1039 491 L
6969 491 M
6938 491 L
924 491 M
() Rshow
1008 574 M
1039 574 L
6969 574 M
6938 574 L
924 574 M
() Rshow
1008 644 M
1039 644 L
6969 644 M
6938 644 L
924 644 M
() Rshow
1008 705 M
1039 705 L
6969 705 M
6938 705 L
924 705 M
() Rshow
1008 759 M
1039 759 L
6969 759 M
6938 759 L
924 759 M
() Rshow
1008 807 M
1071 807 L
6969 807 M
6906 807 L
924 807 M
(1) Rshow
1008 1123 M
1039 1123 L
6969 1123 M
6938 1123 L
924 1123 M
() Rshow
1008 1308 M
1039 1308 L
6969 1308 M
6938 1308 L
924 1308 M
() Rshow
1008 1439 M
1039 1439 L
6969 1439 M
6938 1439 L
924 1439 M
() Rshow
1008 1541 M
1039 1541 L
6969 1541 M
6938 1541 L
924 1541 M
() Rshow
1008 1624 M
1039 1624 L
6969 1624 M
6938 1624 L
924 1624 M
() Rshow
1008 1694 M
1039 1694 L
6969 1694 M
6938 1694 L
924 1694 M
() Rshow
1008 1755 M
1039 1755 L
6969 1755 M
6938 1755 L
924 1755 M
() Rshow
1008 1808 M
1039 1808 L
6969 1808 M
6938 1808 L
924 1808 M
() Rshow
1008 1856 M
1071 1856 L
6969 1856 M
6906 1856 L
924 1856 M
(10) Rshow
1008 2172 M
1039 2172 L
6969 2172 M
6938 2172 L
924 2172 M
() Rshow
1008 2357 M
1039 2357 L
6969 2357 M
6938 2357 L
924 2357 M
() Rshow
1008 2488 M
1039 2488 L
6969 2488 M
6938 2488 L
924 2488 M
() Rshow
1008 2590 M
1039 2590 L
6969 2590 M
6938 2590 L
924 2590 M
() Rshow
1008 2673 M
1039 2673 L
6969 2673 M
6938 2673 L
924 2673 M
() Rshow
1008 2743 M
1039 2743 L
6969 2743 M
6938 2743 L
924 2743 M
() Rshow
1008 2804 M
1039 2804 L
6969 2804 M
6938 2804 L
924 2804 M
() Rshow
1008 2858 M
1039 2858 L
6969 2858 M
6938 2858 L
924 2858 M
() Rshow
1008 2906 M
1071 2906 L
6969 2906 M
6906 2906 L
924 2906 M
(100) Rshow
1008 3222 M
1039 3222 L
6969 3222 M
6938 3222 L
924 3222 M
() Rshow
1008 3407 M
1039 3407 L
6969 3407 M
6938 3407 L
924 3407 M
() Rshow
1008 3538 M
1039 3538 L
6969 3538 M
6938 3538 L
924 3538 M
() Rshow
1008 3640 M
1039 3640 L
6969 3640 M
6938 3640 L
924 3640 M
() Rshow
1008 3723 M
1039 3723 L
6969 3723 M
6938 3723 L
924 3723 M
() Rshow
1008 3793 M
1039 3793 L
6969 3793 M
6938 3793 L
924 3793 M
() Rshow
1008 3854 M
1039 3854 L
6969 3854 M
6938 3854 L
924 3854 M
() Rshow
1008 3907 M
1039 3907 L
6969 3907 M
6938 3907 L
924 3907 M
() Rshow
1008 3955 M
1071 3955 L
6969 3955 M
6906 3955 L
924 3955 M
(1000) Rshow
1008 4271 M
1039 4271 L
6969 4271 M
6938 4271 L
924 4271 M
() Rshow
1008 4456 M
1039 4456 L
6969 4456 M
6938 4456 L
924 4456 M
() Rshow
1008 4587 M
1039 4587 L
6969 4587 M
6938 4587 L
924 4587 M
() Rshow
1008 4689 M
1039 4689 L
6969 4689 M
6938 4689 L
924 4689 M
() Rshow
1363 491 M
1363 522 L
1363 4689 M
1363 4658 L
1363 351 M
() Cshow
1630 491 M
1630 522 L
1630 4689 M
1630 4658 L
1630 351 M
() Cshow
1800 491 M
1800 554 L
1800 4689 M
1800 4626 L
1800 151 M
(0.01) Cshow
2461 491 M
2461 522 L
2461 4689 M
2461 4658 L
2461 351 M
() Cshow
2728 491 M
2728 522 L
2728 4689 M
2728 4658 L
2728 351 M
() Cshow
2898 491 M
2898 554 L
2898 4689 M
2898 4626 L
2898 151 M
(0.1) Cshow
3559 491 M
3559 522 L
3559 4689 M
3559 4658 L
3559 351 M
() Cshow
3826 491 M
3826 522 L
3826 4689 M
3826 4658 L
3826 351 M
() Cshow
3996 491 M
3996 554 L
3996 4689 M
3996 4626 L
3996 151 M
(1) Cshow
4657 491 M
4657 522 L
4657 4689 M
4657 4658 L
4657 351 M
() Cshow
4924 491 M
4924 522 L
4924 4689 M
4924 4658 L
4924 351 M
() Cshow
5094 491 M
5094 554 L
5094 4689 M
5094 4626 L
5094 151 M
(10) Cshow
5755 491 M
5755 522 L
5755 4689 M
5755 4658 L
5755 351 M
() Cshow
6022 491 M
6022 522 L
6022 4689 M
6022 4658 L
6022 351 M
() Cshow
6192 491 M
6192 554 L
6192 4689 M
6192 4626 L
6192 151 M
(100) Cshow
6853 491 M
6853 522 L
6853 4689 M
6853 4658 L
6853 351 M
() Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
() Cshow
grestore
3988 -161 M
() Cshow
4160 -221 M
/Times-Roman findfont 320 scalefont setfont
() Cshow
/Times-Roman findfont 420 scalefont setfont
1556 4273 M
LT0
LT0
1862 491 M
1862 807 L
1922 807 L
1922 1308 L
1981 1308 L
1981 1123 L
2040 1123 L
2040 491 L
2099 491 M
2099 807 L
2159 807 L
2159 1439 L
2218 1439 L
2218 1308 L
2277 1308 L
2277 1624 L
2336 1624 L
2336 1308 L
2396 1308 L
2396 1624 L
2455 1624 L
2455 1439 L
2514 1439 L
2514 1755 L
2574 1755 L
2574 1541 L
2633 1541 L
2633 1694 L
2692 1694 L
2692 1439 L
2751 1439 L
2751 1308 L
2811 1308 L
2811 1123 L
2870 1123 L
2870 1123 L
2929 1123 L
2929 491 L
2988 491 M
2988 1123 L
3048 1123 L
3048 491 L
3107 491 M
3107 807 L
3166 807 L
3166 1308 L
3225 1308 L
3225 807 L
3285 807 L
3285 1123 L
3344 1123 L
3344 1808 L
3403 1808 L
3403 2010 L
3463 2010 L
3463 2172 L
3522 2172 L
3522 2775 L
3581 2775 L
3581 3161 L
3640 3161 L
3640 3445 L
3700 3445 L
3700 3512 L
3759 3512 L
3759 3377 L
3818 3377 L
3818 3004 L
3877 3004 L
3877 2769 L
3937 2769 L
3937 3004 L
3996 3004 L
3996 3333 L
4055 3333 L
4055 3649 L
4115 3649 L
4115 3890 L
4174 3890 L
4174 3670 L
4233 3670 L
4233 491 L
stroke
75.45 71.43 scale
0.016 0.016 scale
1000 800 translate
-5800 2900 M
(M2) Lshow
-4600 2900 M
(<) Lshow
-4250 2900 M
(q) Lshow
-3800 2900 M
(>) Lshow
-2800 2900 M
(=  0.22) Lshow
-3950 2800 M
/Times-Roman findfont 320 scalefont setfont
(l) Lshow
-3200 -1100 M
(l) Lshow
-3500 3000 M
(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
-3500 -1000 M
(q) Lshow
-1850 0 translate
2000 2900 M
(M2) Lshow
3200 2900 M
(<) Lshow
3550 2900 M
(q) Lshow
4000 2900 M
(>) Lshow
5000 2900 M
(=  1.39) Lshow
3850 2800 M
/Times-Roman findfont 320 scalefont setfont
(l) Lshow
4600 -1100 M
(l) Lshow
4300 3000 M
(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
4300 -1000 M
(q) Lshow

-12400 0 translate
-5800 2900 M
%(M2) Lshow
-4600 2900 M
%(<) Lshow
-4250 2900 M
%(q) Lshow
-3800 2900 M
%(>) Lshow
-2800 2900 M
%(=  0.22) Lshow
-3950 2800 M
/Times-Roman findfont 320 scalefont setfont
%(l) Lshow
-3200 -1100 M
%(l) Cshow
-3500 3000 M
%(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
-3500 -1000 M
%(q) Lshow
-1850 0 translate
2000 2900 M
%(M2) Lshow
3200 2900 M
%(<) Lshow
3550 2900 M
%(q) Lshow
4000 2900 M
%(>) Lshow
5000 2900 M
%(=  1.39) Lshow
3850 2800 M
/Times-Roman findfont 320 scalefont setfont
%(l) Lshow
4600 -1100 M
%(l) Lshow
4300 3000 M
%(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
4300 -1000 M
%(q) Lshow


16100 4300 translate
-5800 2900 M
(M1) Lshow
-4600 2900 M
(<) Lshow
-4250 2900 M
(q) Lshow
-3800 2900 M
(>) Lshow
-2800 2900 M
(=  0.22) Lshow
-3950 2800 M
/Times-Roman findfont 320 scalefont setfont
(l) Lshow
-3200 -1100 M
() Cshow
-3500 3000 M
(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
-1850 0 translate
2000 2900 M
(M1) Lshow
3200 2900 M
(<) Lshow
3550 2900 M
(q) Lshow
4000 2900 M
(>) Lshow
5000 2900 M
(=  1.02) Lshow
3850 2800 M
/Times-Roman findfont 320 scalefont setfont
(l) Lshow
4700 -300 M
() Lshow
4300 3000 M
(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
-12400 0 translate
-5800 2900 M
%(M1) Lshow
-4600 2900 M
%(<) Lshow
-4250 2900 M
%(q) Lshow
-3800 2900 M
%(>) Lshow
-2800 2900 M
%(=  0.22) Lshow
-3950 2800 M
/Times-Roman findfont 320 scalefont setfont
%(l) Lshow
-3100 -300 M
%() Cshow
-3500 3000 M
%(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
-1850 0 translate
2000 2900 M
%(M1) Lshow
3200 2900 M
%(<) Lshow
3550 2900 M
%(q) Lshow
4000 2900 M
%(>) Lshow
5000 2900 M
%(=  1.02) Lshow
3850 2800 M
/Times-Roman findfont 320 scalefont setfont
%(l) Lshow
4700 -300 M
%() Lshow
4300 3000 M
%(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
4350 -200 M



stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 44444    Here ends the PostScript file for Figure 4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 55555    Here comes the PostScript file for Figure 5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 161 158
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
%0.022 0.014 scale
0.014 0.022 scale
%90 rotate
1.5 1.5 scale
4255 15080 translate
0 setgray
/Times-Roman findfont 420 scalefont setfont
newpath
LTa
1008 491 M
6969 491 M
1225 491 M
1225 4689 M
LTb
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(0.5) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(1) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(1.5) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(2) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(2.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(3) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(3.5) Rshow
1246 491 M
1246 554 L
1246 4689 M
1246 4626 L
1246 151 M
(1) Cshow
2612 491 M
2612 554 L
2612 4689 M
2612 4626 L
2612 151 M
(64) Cshow
3999 491 M
3999 554 L
3999 4689 M
3999 4626 L
3999 151 M
(128) Cshow
5387 491 M
5387 554 L
5387 4689 M
5387 4626 L
5387 151 M
(192) Cshow
6774 491 M
6774 554 L
6774 4689 M
6774 4626 L
6774 151 M
(256) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
-260 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(next neighbor distance) Cshow
grestore
LT0
LT0
1246 491 M
1246 1957 L
1268 491 M
1268 1509 L
1290 491 M
1290 1453 L
1311 491 M
1311 2265 L
1333 491 M
1333 1692 L
1355 491 M
1355 1764 L
1376 491 M
1376 1575 L
1398 491 M
1398 1429 L
1420 491 M
1420 1658 L
1442 491 M
1442 1911 L
1463 491 M
1463 1423 L
1485 491 M
1485 2264 L
1507 491 M
1507 1336 L
1528 491 M
1528 1416 L
1550 491 M
1550 1522 L
1572 491 M
1572 1693 L
1593 491 M
1593 1334 L
1615 491 M
1615 1304 L
1637 491 M
1637 1276 L
1658 491 M
1658 1412 L
1680 491 M
1680 1715 L
1702 491 M
1702 1643 L
1723 491 M
1723 1638 L
1745 491 M
1745 1425 L
1767 491 M
1767 1568 L
1788 491 M
1788 1702 L
1810 491 M
1810 1592 L
1832 491 M
1832 1732 L
1853 491 M
1853 1235 L
1875 491 M
1875 1588 L
1897 491 M
1897 1615 L
1918 491 M
1918 1808 L
1940 491 M
1940 1496 L
1962 491 M
1962 1368 L
1983 491 M
1983 1338 L
2005 491 M
2005 1449 L
2027 491 M
2027 1913 L
2048 491 M
2048 1340 L
2070 491 M
2070 1635 L
2092 491 M
2092 1422 L
2113 491 M
2113 1650 L
2135 491 M
2135 1554 L
2157 491 M
2157 1290 L
2179 491 M
2179 1617 L
2200 491 M
2200 1549 L
2222 491 M
2222 1384 L
2244 491 M
2244 1483 L
2265 491 M
2265 1827 L
2287 491 M
2287 2149 L
2309 491 M
2309 1734 L
2330 491 M
2330 1303 L
2352 491 M
2352 1467 L
2374 491 M
2374 1740 L
2395 491 M
2395 1735 L
2417 491 M
2417 1556 L
2439 491 M
2439 1588 L
2460 491 M
2460 1306 L
2482 491 M
2482 2153 L
2504 491 M
2504 1525 L
2525 491 M
2525 1476 L
2547 491 M
2547 1547 L
2569 491 M
2569 1391 L
2590 491 M
2590 1382 L
2612 491 M
2612 1656 L
2634 491 M
2634 1629 L
2655 491 M
2655 1327 L
2677 491 M
2677 1113 L
2699 491 M
2699 1268 L
2720 491 M
2720 2005 L
2742 491 M
2742 2164 L
2764 491 M
2764 1516 L
2785 491 M
2785 1408 L
2807 491 M
2807 2150 L
2829 491 M
2829 1958 L
2850 491 M
2850 1517 L
2872 491 M
2872 1714 L
2894 491 M
2894 1553 L
2916 491 M
2916 1270 L
2937 491 M
2937 1317 L
2959 491 M
2959 1376 L
2981 491 M
2981 1588 L
3002 491 M
3002 1175 L
3024 491 M
3024 1217 L
3046 491 M
3046 1753 L
3067 491 M
3067 1582 L
3089 491 M
3089 1482 L
3111 491 M
3111 1318 L
3132 491 M
3132 1481 L
3154 491 M
3154 1727 L
3176 491 M
3176 1674 L
3197 491 M
3197 1635 L
3219 491 M
3219 1483 L
3241 491 M
3241 2119 L
3262 491 M
3262 1454 L
3284 491 M
3284 1183 L
3306 491 M
3306 1580 L
3327 491 M
3327 2107 L
3349 491 M
3349 1411 L
3371 491 M
3371 1274 L
3392 491 M
3392 1501 L
3414 491 M
3414 1476 L
3436 491 M
3436 1632 L
3457 491 M
3457 1242 L
3479 491 M
3479 1552 L
3501 491 M
3501 1484 L
3522 491 M
3522 1547 L
3544 491 M
3544 1471 L
3566 491 M
3566 1720 L
3587 491 M
3587 1429 L
3609 491 M
3609 1472 L
3631 491 M
3631 1657 L
3653 491 M
3653 1609 L
3674 491 M
3674 1532 L
3696 491 M
3696 1620 L
3718 491 M
3718 1344 L
3739 491 M
3739 1337 L
3761 491 M
3761 1860 L
3783 491 M
3783 2148 L
3804 491 M
3804 1136 L
3826 491 M
3826 1481 L
3848 491 M
3848 1399 L
3869 491 M
3869 1423 L
3891 491 M
3891 1188 L
3913 491 M
3913 1658 L
3934 491 M
3934 1277 L
3956 491 M
3956 1205 L
3978 491 M
3978 1203 L
3999 491 M
3999 1362 L
4021 491 M
4021 1371 L
4043 491 M
4043 1173 L
4064 491 M
4064 1425 L
4086 491 M
4086 1888 L
4108 491 M
4108 1590 L
4129 491 M
4129 1427 L
4151 491 M
4151 1319 L
4173 491 M
4173 1707 L
4194 491 M
4194 1985 L
4216 491 M
4216 1652 L
4238 491 M
4238 1554 L
4259 491 M
4259 1520 L
4281 491 M
4281 1855 L
4303 491 M
4303 1312 L
4324 491 M
4324 1533 L
4346 491 M
4346 1732 L
4368 491 M
4368 1443 L
4390 491 M
4390 1356 L
4411 491 M
4411 1700 L
4433 491 M
4433 1260 L
4455 491 M
4455 1619 L
4476 491 M
4476 1375 L
4498 491 M
4498 1208 L
4520 491 M
4520 1531 L
4541 491 M
4541 1741 L
4563 491 M
4563 1596 L
4585 491 M
4585 1255 L
4606 491 M
4606 1259 L
4628 491 M
4628 1358 L
4650 491 M
4650 1556 L
4671 491 M
4671 1277 L
4693 491 M
4693 1568 L
4715 491 M
4715 1565 L
4736 491 M
4736 1409 L
4758 491 M
4758 1305 L
4780 491 M
4780 1666 L
4801 491 M
4801 1597 L
4823 491 M
4823 1344 L
4845 491 M
4845 1252 L
4866 491 M
4866 1433 L
4888 491 M
4888 1656 L
4910 491 M
4910 1489 L
4931 491 M
4931 1261 L
4953 491 M
4953 1230 L
4975 491 M
4975 1540 L
4996 491 M
4996 1336 L
5018 491 M
5018 1410 L
5040 491 M
5040 1504 L
5061 491 M
5061 1344 L
5083 491 M
5083 1310 L
5105 491 M
5105 1521 L
5127 491 M
5127 1810 L
5148 491 M
5148 2371 L
5170 491 M
5170 1772 L
5192 491 M
5192 1433 L
5213 491 M
5213 1575 L
5235 491 M
5235 1823 L
5257 491 M
5257 1714 L
5278 491 M
5278 1352 L
5300 491 M
5300 1368 L
5322 491 M
5322 1853 L
5343 491 M
5343 1199 L
5365 491 M
5365 1351 L
5387 491 M
5387 1278 L
5408 491 M
5408 1583 L
5430 491 M
5430 1367 L
5452 491 M
5452 1305 L
5473 491 M
5473 1560 L
5495 491 M
5495 1838 L
5517 491 M
5517 1618 L
5538 491 M
5538 1415 L
5560 491 M
5560 1492 L
currentpoint stroke moveto
5582 491 M
5582 1422 L
5603 491 M
5603 1737 L
5625 491 M
5625 1802 L
5647 491 M
5647 1346 L
5668 491 M
5668 1454 L
5690 491 M
5690 1461 L
5712 491 M
5712 1947 L
5733 491 M
5733 1868 L
5755 491 M
5755 1524 L
5777 491 M
5777 1223 L
5798 491 M
5798 1584 L
5820 491 M
5820 1502 L
5842 491 M
5842 1427 L
5864 491 M
5864 1702 L
5885 491 M
5885 1287 L
5907 491 M
5907 1721 L
5929 491 M
5929 1606 L
5950 491 M
5950 1584 L
5972 491 M
5972 1452 L
5994 491 M
5994 1395 L
6015 491 M
6015 1477 L
6037 491 M
6037 1496 L
6059 491 M
6059 1540 L
6080 491 M
6080 1598 L
6102 491 M
6102 1462 L
6124 491 M
6124 1596 L
6145 491 M
6145 1479 L
6167 491 M
6167 1607 L
6189 491 M
6189 1624 L
6210 491 M
6210 1485 L
6232 491 M
6232 1650 L
6254 491 M
6254 1406 L
6275 491 M
6275 1424 L
6297 491 M
6297 1671 L
6319 491 M
6319 1319 L
6340 491 M
6340 1215 L
6362 491 M
6362 1435 L
6384 491 M
6384 1408 L
6405 491 M
6405 1415 L
6427 491 M
6427 1743 L
6449 491 M
6449 1747 L
6470 491 M
6470 1266 L
6492 491 M
6492 1394 L
6514 491 M
6514 1547 L
6535 491 M
6535 1707 L
6557 491 M
6557 1621 L
6579 491 M
6579 1572 L
6601 491 M
6601 1474 L
6622 491 M
6622 1388 L
6644 491 M
6644 1833 L
6666 491 M
6666 1638 L
6687 491 M
6687 1259 L
6709 491 M
6709 1570 L
6731 491 M
6731 2833 L
6752 491 M
6752 1607 L
6774 491 M
6774 1457 L
stroke
0 -4919 translate
newpath
LTa
1008 491 M
6969 491 M
1225 491 M
1225 4689 M
LTb
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(0.5) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(1) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(1.5) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(2) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(2.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(3) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(3.5) Rshow
1246 491 M
1246 554 L
1246 4689 M
1246 4626 L
1246 151 M
(1) Cshow
2612 491 M
2612 554 L
2612 4689 M
2612 4626 L
2612 151 M
(64) Cshow
3999 491 M
3999 554 L
3999 4689 M
3999 4626 L
3999 151 M
(128) Cshow
5387 491 M
5387 554 L
5387 4689 M
5387 4626 L
5387 151 M
(192) Cshow
6774 491 M
6774 554 L
6774 4689 M
6774 4626 L
6774 151 M
(256) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
-260 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(next neighbor distance) Cshow
grestore
LT0
LT0
1246 491 M
1246 1647 L
1268 491 M
1268 1502 L
1290 491 M
1290 1467 L
1311 491 M
1311 1524 L
1333 491 M
1333 1505 L
1355 491 M
1355 1592 L
1376 491 M
1376 1548 L
1398 491 M
1398 1669 L
1420 491 M
1420 1671 L
1442 491 M
1442 1603 L
1463 491 M
1463 1590 L
1485 491 M
1485 1545 L
1507 491 M
1507 1472 L
1528 491 M
1528 1552 L
1550 491 M
1550 1636 L
1572 491 M
1572 1523 L
1593 491 M
1593 1523 L
1615 491 M
1615 1605 L
1637 491 M
1637 1579 L
1658 491 M
1658 1628 L
1680 491 M
1680 1678 L
1702 491 M
1702 1512 L
1723 491 M
1723 1632 L
1745 491 M
1745 1611 L
1767 491 M
1767 1478 L
1788 491 M
1788 1586 L
1810 491 M
1810 1571 L
1832 491 M
1832 1543 L
1853 491 M
1853 1502 L
1875 491 M
1875 1571 L
1897 491 M
1897 1608 L
1918 491 M
1918 1486 L
1940 491 M
1940 1652 L
1962 491 M
1962 1505 L
1983 491 M
1983 1515 L
2005 491 M
2005 1618 L
2027 491 M
2027 1537 L
2048 491 M
2048 1431 L
2070 491 M
2070 1431 L
2092 491 M
2092 1481 L
2113 491 M
2113 1448 L
2135 491 M
2135 1470 L
2157 491 M
2157 1499 L
2179 491 M
2179 1465 L
2200 491 M
2200 1578 L
2222 491 M
2222 1593 L
2244 491 M
2244 1574 L
2265 491 M
2265 1515 L
2287 491 M
2287 1571 L
2309 491 M
2309 1318 L
2330 491 M
2330 1574 L
2352 491 M
2352 1552 L
2374 491 M
2374 1667 L
2395 491 M
2395 1628 L
2417 491 M
2417 1593 L
2439 491 M
2439 1410 L
2460 491 M
2460 1490 L
2482 491 M
2482 1578 L
2504 491 M
2504 1402 L
2525 491 M
2525 1662 L
2547 491 M
2547 1450 L
2569 491 M
2569 1538 L
2590 491 M
2590 1517 L
2612 491 M
2612 1437 L
2634 491 M
2634 1470 L
2655 491 M
2655 1540 L
2677 491 M
2677 1585 L
2699 491 M
2699 1622 L
2720 491 M
2720 1572 L
2742 491 M
2742 1591 L
2764 491 M
2764 1589 L
2785 491 M
2785 1513 L
2807 491 M
2807 1545 L
2829 491 M
2829 1517 L
2850 491 M
2850 1635 L
2872 491 M
2872 1446 L
2894 491 M
2894 1646 L
2916 491 M
2916 1524 L
2937 491 M
2937 1486 L
2959 491 M
2959 1512 L
2981 491 M
2981 1556 L
3002 491 M
3002 1585 L
3024 491 M
3024 1414 L
3046 491 M
3046 1536 L
3067 491 M
3067 1646 L
3089 491 M
3089 1463 L
3111 491 M
3111 1419 L
3132 491 M
3132 1557 L
3154 491 M
3154 1450 L
3176 491 M
3176 1510 L
3197 491 M
3197 1531 L
3219 491 M
3219 1567 L
3241 491 M
3241 1677 L
3262 491 M
3262 1448 L
3284 491 M
3284 1632 L
3306 491 M
3306 1520 L
3327 491 M
3327 1551 L
3349 491 M
3349 1574 L
3371 491 M
3371 1615 L
3392 491 M
3392 1628 L
3414 491 M
3414 1622 L
3436 491 M
3436 1547 L
3457 491 M
3457 1543 L
3479 491 M
3479 1429 L
3501 491 M
3501 1501 L
3522 491 M
3522 1632 L
3544 491 M
3544 1450 L
3566 491 M
3566 1370 L
3587 491 M
3587 1454 L
3609 491 M
3609 1650 L
3631 491 M
3631 1635 L
3653 491 M
3653 1615 L
3674 491 M
3674 1534 L
3696 491 M
3696 1584 L
3718 491 M
3718 1544 L
3739 491 M
3739 1478 L
3761 491 M
3761 1489 L
3783 491 M
3783 1471 L
3804 491 M
3804 1586 L
3826 491 M
3826 1543 L
3848 491 M
3848 1532 L
3869 491 M
3869 1523 L
3891 491 M
3891 1540 L
3913 491 M
3913 1571 L
3934 491 M
3934 1498 L
3956 491 M
3956 1445 L
3978 491 M
3978 1717 L
3999 491 M
3999 1398 L
4021 491 M
4021 1485 L
4043 491 M
4043 1507 L
4064 491 M
4064 1591 L
4086 491 M
4086 1603 L
4108 491 M
4108 1522 L
4129 491 M
4129 1441 L
4151 491 M
4151 1492 L
4173 491 M
4173 1520 L
4194 491 M
4194 1533 L
4216 491 M
4216 1394 L
4238 491 M
4238 1396 L
4259 491 M
4259 1464 L
4281 491 M
4281 1480 L
4303 491 M
4303 1591 L
4324 491 M
4324 1731 L
4346 491 M
4346 1595 L
4368 491 M
4368 1564 L
4390 491 M
4390 1543 L
4411 491 M
4411 1545 L
4433 491 M
4433 1555 L
4455 491 M
4455 1492 L
4476 491 M
4476 1669 L
4498 491 M
4498 1450 L
4520 491 M
4520 1406 L
4541 491 M
4541 1579 L
4563 491 M
4563 1427 L
4585 491 M
4585 1440 L
4606 491 M
4606 1570 L
4628 491 M
4628 1614 L
4650 491 M
4650 1631 L
4671 491 M
4671 1497 L
4693 491 M
4693 1568 L
4715 491 M
4715 1567 L
4736 491 M
4736 1564 L
4758 491 M
4758 1739 L
4780 491 M
4780 1385 L
4801 491 M
4801 1544 L
4823 491 M
4823 1646 L
4845 491 M
4845 1535 L
4866 491 M
4866 1519 L
4888 491 M
4888 1589 L
4910 491 M
4910 1495 L
4931 491 M
4931 1740 L
4953 491 M
4953 1466 L
4975 491 M
4975 1596 L
4996 491 M
4996 1579 L
5018 491 M
5018 1719 L
5040 491 M
5040 1476 L
5061 491 M
5061 1422 L
5083 491 M
5083 1496 L
5105 491 M
5105 1578 L
5127 491 M
5127 1538 L
5148 491 M
5148 1405 L
5170 491 M
5170 1411 L
5192 491 M
5192 1546 L
5213 491 M
5213 1489 L
5235 491 M
5235 1506 L
5257 491 M
5257 1619 L
5278 491 M
5278 1539 L
5300 491 M
5300 1577 L
5322 491 M
5322 1554 L
5343 491 M
5343 1590 L
5365 491 M
5365 1690 L
5387 491 M
5387 1463 L
5408 491 M
5408 1551 L
5430 491 M
5430 1624 L
5452 491 M
5452 1513 L
5473 491 M
5473 1714 L
5495 491 M
5495 1626 L
5517 491 M
5517 1453 L
5538 491 M
5538 1628 L
5560 491 M
5560 1508 L
currentpoint stroke moveto
5582 491 M
5582 1589 L
5603 491 M
5603 1621 L
5625 491 M
5625 1341 L
5647 491 M
5647 1516 L
5668 491 M
5668 1547 L
5690 491 M
5690 1505 L
5712 491 M
5712 1516 L
5733 491 M
5733 1606 L
5755 491 M
5755 1624 L
5777 491 M
5777 1558 L
5798 491 M
5798 1616 L
5820 491 M
5820 1520 L
5842 491 M
5842 1486 L
5864 491 M
5864 1499 L
5885 491 M
5885 1457 L
5907 491 M
5907 1559 L
5929 491 M
5929 1334 L
5950 491 M
5950 1517 L
5972 491 M
5972 1494 L
5994 491 M
5994 1468 L
6015 491 M
6015 1550 L
6037 491 M
6037 1562 L
6059 491 M
6059 1533 L
6080 491 M
6080 1572 L
6102 491 M
6102 1590 L
6124 491 M
6124 1590 L
6145 491 M
6145 1701 L
6167 491 M
6167 1528 L
6189 491 M
6189 1526 L
6210 491 M
6210 1622 L
6232 491 M
6232 1376 L
6254 491 M
6254 1618 L
6275 491 M
6275 1458 L
6297 491 M
6297 1635 L
6319 491 M
6319 1424 L
6340 491 M
6340 1614 L
6362 491 M
6362 1529 L
6384 491 M
6384 1537 L
6405 491 M
6405 1463 L
6427 491 M
6427 1665 L
6449 491 M
6449 1571 L
6470 491 M
6470 1489 L
6492 491 M
6492 1552 L
6514 491 M
6514 1588 L
6535 491 M
6535 1483 L
6557 491 M
6557 1473 L
6579 491 M
6579 1535 L
6601 491 M
6601 1434 L
6622 491 M
6622 1378 L
6644 491 M
6644 1616 L
6666 491 M
6666 1474 L
6687 491 M
6687 1601 L
6709 491 M
6709 1377 L
6731 491 M
6731 1497 L
6752 491 M
6752 1697 L
6774 491 M
6774 1609 L
stroke
7209 4919 translate
newpath
LTa
1008 491 M
6969 491 M
1225 491 M
1225 4689 M
LTb
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(5) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(10) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(15) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(20) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(25) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(30) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(35) Rshow
1246 491 M
1246 554 L
1246 4689 M
1246 4626 L
1246 151 M
(1) Cshow
2612 491 M
2612 554 L
2612 4689 M
2612 4626 L
2612 151 M
(64) Cshow
3999 491 M
3999 554 L
3999 4689 M
3999 4626 L
3999 151 M
(128) Cshow
5387 491 M
5387 554 L
5387 4689 M
5387 4626 L
5387 151 M
(192) Cshow
6774 491 M
6774 554 L
6774 4689 M
6774 4626 L
6774 151 M
(256) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
1556 4273 M
LT0
LT0
1246 491 M
1246 539 L
1268 491 M
1268 506 L
1290 491 M
1290 502 L
1311 491 M
1311 541 L
1333 491 M
1333 496 L
1355 491 M
1355 531 L
1376 491 M
1376 576 L
1398 491 M
1398 539 L
1420 491 M
1420 551 L
1442 491 M
1442 549 L
1463 491 M
1463 1808 L
1485 491 M
1485 724 L
1507 491 M
1507 859 L
1528 491 M
1528 520 L
1550 491 M
1550 695 L
1572 491 M
1572 721 L
1593 491 M
1593 515 L
1615 491 M
1615 505 L
1637 491 M
1637 500 L
1658 491 M
1658 510 L
1680 491 M
1680 496 L
1702 491 M
1702 516 L
1723 491 M
1723 519 L
1745 491 M
1745 499 L
1767 491 M
1767 514 L
1788 491 M
1788 520 L
1810 491 M
1810 576 L
1832 491 M
1832 571 L
1853 491 M
1853 529 L
1875 491 M
1875 514 L
1897 491 M
1897 562 L
1918 491 M
1918 784 L
1940 491 M
1940 503 L
1962 491 M
1962 503 L
1983 491 M
1983 515 L
2005 491 M
2005 517 L
2027 491 M
2027 503 L
2048 491 M
2048 537 L
2070 491 M
2070 553 L
2092 491 M
2092 522 L
2113 491 M
2113 505 L
2135 491 M
2135 550 L
2157 491 M
2157 1125 L
2179 491 M
2179 569 L
2200 491 M
2200 506 L
2222 491 M
2222 518 L
2244 491 M
2244 574 L
2265 491 M
2265 568 L
2287 491 M
2287 528 L
2309 491 M
2309 502 L
2330 491 M
2330 518 L
2352 491 M
2352 542 L
2374 491 M
2374 500 L
2395 491 M
2395 559 L
2417 491 M
2417 852 L
2439 491 M
2439 559 L
2460 491 M
2460 538 L
2482 491 M
2482 713 L
2504 491 M
2504 763 L
2525 491 M
2525 1446 L
2547 491 M
2547 566 L
2569 491 M
2569 526 L
2590 491 M
2590 750 L
2612 491 M
2612 1342 L
2634 491 M
2634 1152 L
2655 491 M
2655 527 L
2677 491 M
2677 549 L
2699 491 M
2699 655 L
2720 491 M
2720 523 L
2742 491 M
2742 512 L
2764 491 M
2764 520 L
2785 491 M
2785 531 L
2807 491 M
2807 552 L
2829 491 M
2829 514 L
2850 491 M
2850 662 L
2872 491 M
2872 1238 L
2894 491 M
2894 672 L
2916 491 M
2916 599 L
2937 491 M
2937 682 L
2959 491 M
2959 3099 L
2981 491 M
2981 629 L
3002 491 M
3002 535 L
3024 491 M
3024 509 L
3046 491 M
3046 709 L
3067 491 M
3067 518 L
3089 491 M
3089 512 L
3111 491 M
3111 498 L
3132 491 M
3132 504 L
3154 491 M
3154 525 L
3176 491 M
3176 503 L
3197 491 M
3197 566 L
3219 491 M
3219 682 L
3241 491 M
3241 985 L
3262 491 M
3262 527 L
3284 491 M
3284 780 L
3306 491 M
3306 682 L
3327 491 M
3327 533 L
3349 491 M
3349 511 L
3371 491 M
3371 521 L
3392 491 M
3392 539 L
3414 491 M
3414 499 L
3436 491 M
3436 496 L
3457 491 M
3457 500 L
3479 491 M
3479 501 L
3501 491 M
3501 503 L
3522 491 M
3522 518 L
3544 491 M
3544 552 L
3566 491 M
3566 537 L
3587 491 M
3587 538 L
3609 491 M
3609 533 L
3631 491 M
3631 580 L
3653 491 M
3653 839 L
3674 491 M
3674 554 L
3696 491 M
3696 504 L
3718 491 M
3718 544 L
3739 491 M
3739 952 L
3761 491 M
3761 512 L
3783 491 M
3783 495 L
3804 491 M
3804 519 L
3826 491 M
3826 531 L
3848 491 M
3848 531 L
3869 491 M
3869 528 L
3891 491 M
3891 717 L
3913 491 M
3913 716 L
3934 491 M
3934 719 L
3956 491 M
3956 536 L
3978 491 M
3978 1305 L
3999 491 M
3999 714 L
4021 491 M
4021 627 L
4043 491 M
4043 521 L
4064 491 M
4064 539 L
4086 491 M
4086 1003 L
4108 491 M
4108 539 L
4129 491 M
4129 512 L
4151 491 M
4151 503 L
4173 491 M
4173 526 L
4194 491 M
4194 513 L
4216 491 M
4216 500 L
4238 491 M
4238 520 L
4259 491 M
4259 534 L
4281 491 M
4281 658 L
4303 491 M
4303 511 L
4324 491 M
4324 670 L
4346 491 M
4346 647 L
4368 491 M
4368 650 L
4390 491 M
4390 539 L
4411 491 M
4411 509 L
4433 491 M
4433 625 L
4455 491 M
4455 539 L
4476 491 M
4476 522 L
4498 491 M
4498 496 L
4520 491 M
4520 513 L
4541 491 M
4541 513 L
4563 491 M
4563 495 L
4585 491 M
4585 508 L
4606 491 M
4606 528 L
4628 491 M
4628 623 L
4650 491 M
4650 511 L
4671 491 M
4671 525 L
4693 491 M
4693 1018 L
4715 491 M
4715 666 L
4736 491 M
4736 542 L
4758 491 M
4758 524 L
4780 491 M
4780 535 L
4801 491 M
4801 513 L
4823 491 M
4823 550 L
4845 491 M
4845 535 L
4866 491 M
4866 499 L
4888 491 M
4888 500 L
4910 491 M
4910 516 L
4931 491 M
4931 522 L
4953 491 M
4953 503 L
4975 491 M
4975 538 L
4996 491 M
4996 512 L
5018 491 M
5018 513 L
5040 491 M
5040 539 L
5061 491 M
5061 534 L
5083 491 M
5083 529 L
5105 491 M
5105 669 L
5127 491 M
5127 557 L
5148 491 M
5148 510 L
5170 491 M
5170 540 L
5192 491 M
5192 543 L
5213 491 M
5213 515 L
5235 491 M
5235 499 L
5257 491 M
5257 521 L
5278 491 M
5278 530 L
5300 491 M
5300 509 L
5322 491 M
5322 519 L
5343 491 M
5343 510 L
5365 491 M
5365 544 L
5387 491 M
5387 686 L
5408 491 M
5408 514 L
5430 491 M
5430 499 L
5452 491 M
5452 507 L
5473 491 M
5473 522 L
5495 491 M
5495 507 L
5517 491 M
5517 533 L
5538 491 M
5538 558 L
5560 491 M
5560 531 L
currentpoint stroke moveto
5582 491 M
5582 508 L
5603 491 M
5603 531 L
5625 491 M
5625 584 L
5647 491 M
5647 683 L
5668 491 M
5668 517 L
5690 491 M
5690 501 L
5712 491 M
5712 530 L
5733 491 M
5733 573 L
5755 491 M
5755 561 L
5777 491 M
5777 506 L
5798 491 M
5798 501 L
5820 491 M
5820 526 L
5842 491 M
5842 517 L
5864 491 M
5864 522 L
5885 491 M
5885 512 L
5907 491 M
5907 508 L
5929 491 M
5929 500 L
5950 491 M
5950 510 L
5972 491 M
5972 521 L
5994 491 M
5994 508 L
6015 491 M
6015 517 L
6037 491 M
6037 497 L
6059 491 M
6059 511 L
6080 491 M
6080 528 L
6102 491 M
6102 523 L
6124 491 M
6124 536 L
6145 491 M
6145 521 L
6167 491 M
6167 508 L
6189 491 M
6189 515 L
6210 491 M
6210 860 L
6232 491 M
6232 588 L
6254 491 M
6254 520 L
6275 491 M
6275 502 L
6297 491 M
6297 549 L
6319 491 M
6319 583 L
6340 491 M
6340 538 L
6362 491 M
6362 509 L
6384 491 M
6384 496 L
6405 491 M
6405 515 L
6427 491 M
6427 526 L
6449 491 M
6449 504 L
6470 491 M
6470 527 L
6492 491 M
6492 523 L
6514 491 M
6514 503 L
6535 491 M
6535 505 L
6557 491 M
6557 597 L
6579 491 M
6579 1252 L
6601 491 M
6601 544 L
6622 491 M
6622 510 L
6644 491 M
6644 569 L
6666 491 M
6666 1267 L
6687 491 M
6687 586 L
6709 491 M
6709 509 L
6731 491 M
6731 497 L
6752 491 M
6752 536 L
6774 491 M
6774 548 L
stroke
0 -4919 translate
newpath
LTa
1008 491 M
6969 491 M
1225 491 M
1225 4689 M
LTb
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(0.5) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(1) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(1.5) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(2) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(2.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(3) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(3.5) Rshow
1246 491 M
1246 554 L
1246 4689 M
1246 4626 L
1246 151 M
(1) Cshow
2612 491 M
2612 554 L
2612 4689 M
2612 4626 L
2612 151 M
(64) Cshow
3999 491 M
3999 554 L
3999 4689 M
3999 4626 L
3999 151 M
(128) Cshow
5387 491 M
5387 554 L
5387 4689 M
5387 4626 L
5387 151 M
(192) Cshow
6774 491 M
6774 554 L
6774 4689 M
6774 4626 L
6774 151 M
(256) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
() Cshow
grestore
1556 4273 M
LT0
LT0
1246 491 M
1246 1699 L
1268 491 M
1268 1519 L
1290 491 M
1290 1463 L
1311 491 M
1311 1682 L
1333 491 M
1333 1261 L
1355 491 M
1355 1623 L
1376 491 M
1376 1618 L
1398 491 M
1398 1033 L
1420 491 M
1420 1546 L
1442 491 M
1442 1736 L
1463 491 M
1463 1027 L
1485 491 M
1485 1658 L
1507 491 M
1507 1598 L
1528 491 M
1528 1048 L
1550 491 M
1550 1690 L
1572 491 M
1572 1582 L
1593 491 M
1593 1044 L
1615 491 M
1615 1609 L
1637 491 M
1637 1664 L
1658 491 M
1658 1666 L
1680 491 M
1680 1634 L
1702 491 M
1702 1633 L
1723 491 M
1723 1686 L
1745 491 M
1745 1072 L
1767 491 M
1767 1629 L
1788 491 M
1788 943 L
1810 491 M
1810 1626 L
1832 491 M
1832 1553 L
1853 491 M
1853 1529 L
1875 491 M
1875 1668 L
1897 491 M
1897 1669 L
1918 491 M
1918 1703 L
1940 491 M
1940 1700 L
1962 491 M
1962 1654 L
1983 491 M
1983 1756 L
2005 491 M
2005 1012 L
2027 491 M
2027 1666 L
2048 491 M
2048 1588 L
2070 491 M
2070 992 L
2092 491 M
2092 1652 L
2113 491 M
2113 1477 L
2135 491 M
2135 1684 L
2157 491 M
2157 1712 L
2179 491 M
2179 1762 L
2200 491 M
2200 1641 L
2222 491 M
2222 1697 L
2244 491 M
2244 990 L
2265 491 M
2265 1734 L
2287 491 M
2287 990 L
2309 491 M
2309 1705 L
2330 491 M
2330 1780 L
2352 491 M
2352 1662 L
2374 491 M
2374 951 L
2395 491 M
2395 1702 L
2417 491 M
2417 1727 L
2439 491 M
2439 1745 L
2460 491 M
2460 1692 L
2482 491 M
2482 1665 L
2504 491 M
2504 1029 L
2525 491 M
2525 978 L
2547 491 M
2547 1749 L
2569 491 M
2569 1066 L
2590 491 M
2590 1599 L
2612 491 M
2612 1663 L
2634 491 M
2634 1043 L
2655 491 M
2655 1686 L
2677 491 M
2677 1639 L
2699 491 M
2699 1748 L
2720 491 M
2720 1630 L
2742 491 M
2742 1609 L
2764 491 M
2764 1732 L
2785 491 M
2785 1080 L
2807 491 M
2807 1738 L
2829 491 M
2829 1686 L
2850 491 M
2850 1009 L
2872 491 M
2872 1657 L
2894 491 M
2894 1764 L
2916 491 M
2916 1687 L
2937 491 M
2937 1617 L
2959 491 M
2959 1594 L
2981 491 M
2981 1808 L
3002 491 M
3002 1701 L
3024 491 M
3024 1749 L
3046 491 M
3046 1103 L
3067 491 M
3067 1626 L
3089 491 M
3089 1659 L
3111 491 M
3111 1070 L
3132 491 M
3132 1723 L
3154 491 M
3154 1628 L
3176 491 M
3176 1677 L
3197 491 M
3197 1731 L
3219 491 M
3219 1562 L
3241 491 M
3241 1066 L
3262 491 M
3262 1553 L
3284 491 M
3284 1607 L
3306 491 M
3306 1734 L
3327 491 M
3327 1601 L
3349 491 M
3349 1629 L
3371 491 M
3371 1026 L
3392 491 M
3392 1760 L
3414 491 M
3414 1674 L
3436 491 M
3436 1514 L
3457 491 M
3457 1749 L
3479 491 M
3479 1658 L
3501 491 M
3501 1734 L
3522 491 M
3522 1051 L
3544 491 M
3544 1635 L
3566 491 M
3566 1717 L
3587 491 M
3587 1391 L
3609 491 M
3609 1754 L
3631 491 M
3631 1722 L
3653 491 M
3653 1025 L
3674 491 M
3674 1699 L
3696 491 M
3696 1764 L
3718 491 M
3718 1620 L
3739 491 M
3739 1628 L
3761 491 M
3761 1728 L
3783 491 M
3783 981 L
3804 491 M
3804 1628 L
3826 491 M
3826 1678 L
3848 491 M
3848 1037 L
3869 491 M
3869 1723 L
3891 491 M
3891 1639 L
3913 491 M
3913 1751 L
3934 491 M
3934 1016 L
3956 491 M
3956 1698 L
3978 491 M
3978 1612 L
3999 491 M
3999 1576 L
4021 491 M
4021 1771 L
4043 491 M
4043 1578 L
4064 491 M
4064 1746 L
4086 491 M
4086 1031 L
4108 491 M
4108 1705 L
4129 491 M
4129 1641 L
4151 491 M
4151 1005 L
4173 491 M
4173 1733 L
4194 491 M
4194 1603 L
4216 491 M
4216 1498 L
4238 491 M
4238 1762 L
4259 491 M
4259 1622 L
4281 491 M
4281 1022 L
4303 491 M
4303 1696 L
4324 491 M
4324 984 L
4346 491 M
4346 1690 L
4368 491 M
4368 1680 L
4390 491 M
4390 1715 L
4411 491 M
4411 1036 L
4433 491 M
4433 1622 L
4455 491 M
4455 1666 L
4476 491 M
4476 1757 L
4498 491 M
4498 1705 L
4520 491 M
4520 1688 L
4541 491 M
4541 1682 L
4563 491 M
4563 1075 L
4585 491 M
4585 1631 L
4606 491 M
4606 1630 L
4628 491 M
4628 1566 L
4650 491 M
4650 1577 L
4671 491 M
4671 1694 L
4693 491 M
4693 1577 L
4715 491 M
4715 1650 L
4736 491 M
4736 1753 L
4758 491 M
4758 1468 L
4780 491 M
4780 1658 L
4801 491 M
4801 1638 L
4823 491 M
4823 1093 L
4845 491 M
4845 1629 L
4866 491 M
4866 1605 L
4888 491 M
4888 1083 L
4910 491 M
4910 1791 L
4931 491 M
4931 1642 L
4953 491 M
4953 1780 L
4975 491 M
4975 1698 L
4996 491 M
4996 1621 L
5018 491 M
5018 1577 L
5040 491 M
5040 1044 L
5061 491 M
5061 1702 L
5083 491 M
5083 1636 L
5105 491 M
5105 996 L
5127 491 M
5127 1675 L
5148 491 M
5148 1049 L
5170 491 M
5170 1704 L
5192 491 M
5192 1642 L
5213 491 M
5213 1712 L
5235 491 M
5235 1737 L
5257 491 M
5257 1678 L
5278 491 M
5278 1687 L
5300 491 M
5300 1021 L
5322 491 M
5322 1593 L
5343 491 M
5343 1705 L
5365 491 M
5365 1753 L
5387 491 M
5387 1771 L
5408 491 M
5408 1578 L
5430 491 M
5430 1762 L
5452 491 M
5452 1732 L
5473 491 M
5473 1717 L
5495 491 M
5495 1626 L
5517 491 M
5517 976 L
5538 491 M
5538 1641 L
5560 491 M
5560 1706 L
currentpoint stroke moveto
5582 491 M
5582 1675 L
5603 491 M
5603 1727 L
5625 491 M
5625 1605 L
5647 491 M
5647 981 L
5668 491 M
5668 1777 L
5690 491 M
5690 1041 L
5712 491 M
5712 1592 L
5733 491 M
5733 1600 L
5755 491 M
5755 1700 L
5777 491 M
5777 1610 L
5798 491 M
5798 1653 L
5820 491 M
5820 1751 L
5842 491 M
5842 1671 L
5864 491 M
5864 1018 L
5885 491 M
5885 1635 L
5907 491 M
5907 1610 L
5929 491 M
5929 1027 L
5950 491 M
5950 1711 L
5972 491 M
5972 1643 L
5994 491 M
5994 1801 L
6015 491 M
6015 1679 L
6037 491 M
6037 1701 L
6059 491 M
6059 1697 L
6080 491 M
6080 981 L
6102 491 M
6102 1681 L
6124 491 M
6124 1033 L
6145 491 M
6145 1476 L
6167 491 M
6167 1617 L
6189 491 M
6189 1092 L
6210 491 M
6210 1793 L
6232 491 M
6232 1664 L
6254 491 M
6254 1666 L
6275 491 M
6275 1741 L
6297 491 M
6297 1675 L
6319 491 M
6319 1709 L
6340 491 M
6340 1049 L
6362 491 M
6362 1598 L
6384 491 M
6384 1671 L
6405 491 M
6405 1706 L
6427 491 M
6427 1789 L
6449 491 M
6449 1500 L
6470 491 M
6470 1040 L
6492 491 M
6492 1707 L
6514 491 M
6514 1680 L
6535 491 M
6535 1707 L
6557 491 M
6557 1763 L
6579 491 M
6579 1654 L
6601 491 M
6601 988 L
6622 491 M
6622 1598 L
6644 491 M
6644 1644 L
6666 491 M
6666 1688 L
6687 491 M
6687 1712 L
6709 491 M
6709 1566 L
6731 491 M
6731 1765 L
6752 491 M
6752 1089 L
6774 491 M
6774 1634 L
75.45 71.43 scale
0.016 0.016 scale
1000 800 translate
-5800 2900 M
(M2) Lshow
-4600 2900 M
(<) Lshow
-4250 2900 M
(q) Lshow
-3800 2900 M
(>) Lshow
-2800 2900 M
(=  0.22) Lshow
-3950 2800 M
/Times-Roman findfont 320 scalefont setfont
(l) Lshow
-3100 -300 M
() Cshow
-3500 3000 M
(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
-3500 -1000 M
(v) Lshow
-1850 0 translate
2000 2900 M
(M2) Lshow
3200 2900 M
(<) Lshow
3550 2900 M
(q) Lshow
4000 2900 M
(>) Lshow
5000 2900 M
(=  1.39) Lshow
3850 2800 M
/Times-Roman findfont 320 scalefont setfont
(l) Lshow
4700 -300 M
() Lshow
4300 3000 M
(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
4300 -1000 M
(v) Lshow

-12400 0 translate
-5800 2900 M
%(M2) Lshow
-4600 2900 M
%(<) Lshow
-4250 2900 M
%(q) Lshow
-3800 2900 M
%(>) Lshow
-2800 2900 M
%(=  0.22) Lshow
-3950 2800 M
/Times-Roman findfont 320 scalefont setfont
%(l) Lshow
-3200 -1100 M
%(l) Cshow
-3500 3000 M
%(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
-3500 -1000 M
%(q) Lshow
-1850 0 translate
2000 2900 M
%(M2) Lshow
3200 2900 M
%(<) Lshow
3550 2900 M
%(q) Lshow
4000 2900 M
%(>) Lshow
5000 2900 M
%(=  1.39) Lshow
3850 2800 M
/Times-Roman findfont 320 scalefont setfont
%(l) Lshow
4600 -1100 M
%(l) Lshow
4300 3000 M
%(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
4300 -1000 M
%(q) Lshow


16100 4300 translate
-5800 2900 M
(M1) Lshow
-4600 2900 M
(<) Lshow
-4250 2900 M
(q) Lshow
-3800 2900 M
(>) Lshow
-2800 2900 M
(=  0.22) Lshow
-3950 2800 M
/Times-Roman findfont 320 scalefont setfont
(l) Lshow
-3200 -1100 M
() Cshow
-3500 3000 M
(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
-1850 0 translate
2000 2900 M
(M1) Lshow
3200 2900 M
(<) Lshow
3550 2900 M
(q) Lshow
4000 2900 M
(>) Lshow
5000 2900 M
(=  1.02) Lshow
3850 2800 M
/Times-Roman findfont 320 scalefont setfont
(l) Lshow
4700 -300 M
() Lshow
4300 3000 M
(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
-12400 0 translate
-5800 2900 M
%(M1) Lshow
-4600 2900 M
%(<) Lshow
-4250 2900 M
%(q) Lshow
-3800 2900 M
%(>) Lshow
-2800 2900 M
%(=  0.22) Lshow
-3950 2800 M
/Times-Roman findfont 320 scalefont setfont
%(l) Lshow
-3100 -300 M
%() Cshow
-3500 3000 M
%(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
-1850 0 translate
2000 2900 M
%(M1) Lshow
3200 2900 M
%(<) Lshow
3550 2900 M
%(q) Lshow
4000 2900 M
%(>) Lshow
5000 2900 M
%(=  1.02) Lshow
3850 2800 M
/Times-Roman findfont 320 scalefont setfont
%(l) Lshow
4700 -300 M
%() Lshow
4300 3000 M
%(1/2) Lshow
/Times-Roman findfont 420 scalefont setfont
4350 -200 M



stroke
grestore
end
showpage
%%Trailer
%%Pages: 1


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 55555    Here ends the PostScript file for Figure 5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
